Sparse Anchors for Visual Multi-Session Registration in Changing Environments

Repeated robotic monitoring requires localization across visits to the same environment, even if the environment changes. Such changes can substantially reduce persistent visual content, and repetitive structures can lead to incorrect cross-session correspondences. In this paper, we address visual multi-session registration of a new data recording (the query session) to a previously reconstructed reference map. Under substantial visual and structural changes, cross-session localization may be possible only for parts of the trajectory. In our approach, we therefore rely on a sparse set of reliable absolute pose constraints and combine them with within-session relative-pose information to register the complete trajectory to the reference map. We first estimate absolute alignment hypotheses through visual place recognition, local feature matching, and geometric verification. We then use sequence consensus to reject hypotheses that are inconsistent with a common query-to-reference alignment and retain the remaining poses as absolute anchors. These anchors are refined through featuremetric alignment against a Gaussian feature field and combined with within-session relative-pose constraints in a robust pose-graph optimization. We evaluate our approach on 15 cross-session experiments from the challenging HILTI26 construction-site dataset, covering substantial scene changes and difficult-to-match environments. Our method achieves 94.4% recall within 1m and 100.0% within 5m, outperforming independent image localization, which peaks at 65.3% and 70.7%, respectively, as well as direct registration of independently reconstructed Structure-from-Motion geometry. Our results show that sparse, reliable absolute anchors can provide accurate and complete trajectory registration even when reliable cross-session correspondences are available only for part of the query session.

==> pics/methodology_with_seq_consensus.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methodology_with_seq_consensus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{818.89321635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46812543)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{methodology_with_seq_consensus.pdf}}%
    \put(0.7988881,0.42330065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{c}cell A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{methodology_with_seq_consensus.pdf}}%
    \put(0.7639153,0.35402119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{c}cell B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{methodology_with_seq_consensus.pdf}}%
    \put(0.80042643,0.28902506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\tiny\lineheight{1.25}\smash{\begin{tabular}[t]{c}cell C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{methodology_with_seq_consensus.pdf}}%
    \put(0.8829824,0.24725832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}supporting PnP hypotheses\end{tabular}}}}%
    \put(0.882371,0.23706901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}inconsistent PnP hypotheses\end{tabular}}}}%
    \put(0.8811992,0.22768084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}ground truth query trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{methodology_with_seq_consensus.pdf}}%
    \put(0.89336125,0.33635227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ \m{S}_{MQ} = [s\m{R}_{MQ}\mid\v{t}_{MQ}]$\end{tabular}}}}%
    \put(0.84807538,0.46179491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sequence consensus\end{tabular}}}}%
    \put(0.8621664,0.37511227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{c}sampled poses from\\each cell \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{methodology_with_seq_consensus.pdf}}%
    \put(0.57956203,0.33544213){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{c}Generalized PnP \& RANSAC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{methodology_with_seq_consensus.pdf}}%
    \put(0.67941697,0.36339939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\m{T}_{MB_k}^{\mathrm{PnP}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{methodology_with_seq_consensus.pdf}}%
    \put(0.66118149,0.41552534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{c}locally verified absolute \\pose hypothesis\end{tabular}}}}%
    \put(0.66064758,0.29086536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{c}insufficient\\geometric support\end{tabular}}}}%
    \put(0.5656482,0.46255694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}image matching \& geometric verification\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{methodology_with_seq_consensus.pdf}}%
    \put(0.07472777,0.39569298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}query image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{methodology_with_seq_consensus.pdf}}%
    \put(0.19358049,0.34409183){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}V\\P\\R\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{methodology_with_seq_consensus.pdf}}%
    \put(0.25875531,0.28841804){\color[rgb]{0.45098039,0.83921569,0.22352941}\makebox(0,0)[t]{\scriptsize\lineheight{1.25}\smash{\begin{tabular}[t]{c}Exculusion radius $r_{\mathrm{far}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{methodology_with_seq_consensus.pdf}}%
    \put(0.34056575,0.42300433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.72$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{methodology_with_seq_consensus.pdf}}%
    \put(0.30811674,0.41305246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.84$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{methodology_with_seq_consensus.pdf}}%
    \put(0.24135058,0.41870171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t^{\star}$\end{tabular}}}}%
    \put(0.27650166,0.40310427){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.87$\end{tabular}}}}%
    \put(0.37544687,0.41078903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{c}retrieved\\images\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{methodology_with_seq_consensus.pdf}}%
    \put(0.33873937,0.26008458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}top-1 retrieval\end{tabular}}}}%
    \put(0.33867823,0.24989528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}best far candidate\end{tabular}}}}%
    \put(0.33868314,0.23970596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}ignored candidates\end{tabular}}}}%
    \put(0.33856105,0.22951665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny\lineheight{0}\smash{\begin{tabular}[t]{l}reference trajectory\end{tabular}}}}%
    \put(0.24603933,0.24302489){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accept if $m_{\mathrm{far}}(k) \geq \tau_{\mathrm{far}}$\end{tabular}}}}%
    \put(0.28493616,0.46179492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}reliable cross-session retrieval\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{methodology_with_seq_consensus.pdf}}%
    \put(0.89933174,0.15058066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{c}refined absolute\\anchors $\m A_k$\end{tabular}}}}%
    \put(0.89933174,0.0941491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{c}query body\\poses $\m T_{MB_k}$\end{tabular}}}}%
    \put(0.89933174,0.0454925){\color[rgb]{0,0,0}\makebox(0,0)[t]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{c}consensus aligned\\priors $\tilde{\m T}_{MB_k}$\end{tabular}}}}%
    \put(0.61333229,0.10312695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\m{Z}_{kl}$\end{tabular}}}}%
    \put(0.63934009,0.16240434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\m{A}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{methodology_with_seq_consensus.pdf}}%
    \put(0.54623931,0.15982875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{0}\smash{\begin{tabular}[t]{l}poses\end{tabular}}}}%
    \put(0.54617817,0.14963944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small\lineheight{0}\smash{\begin{tabular}[t]{l}factors\end{tabular}}}}%
    \put(0.74180156,0.001524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}factor-graph representation of our pose-graph optimization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{methodology_with_seq_consensus.pdf}}%
    \put(0.19647104,0.001524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}featuremetric optimization\end{tabular}}}}%
    \put(0.07921747,0.03594468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}extracted features\end{tabular}}}}%
    \put(0.19420171,0.03594468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}rendered features\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{methodology_with_seq_consensus.pdf}}%
    \put(0.39166853,0.07170634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\m{T}_{MB_k}(\v{\xi})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{methodology_with_seq_consensus.pdf}}%
    \put(0.28985313,0.13419226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}residual\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{methodology_with_seq_consensus.pdf}}%
    \put(0.48729423,0.07170634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\small\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\m{T}_{MB_k}(\v{\xi}^{\star})$\end{tabular}}}}%
    \put(0.46106523,0.12764578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}refined absolute\\anchor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{methodology_with_seq_consensus.pdf}}%
    \put(0.07475341,0.21711296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DINO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{methodology_with_seq_consensus.pdf}}%
    \put(0.28968348,0.09479756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gradient\\step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{methodology_with_seq_consensus.pdf}}%
    \put(0.30677778,0.03550382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}render\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{methodology_with_seq_consensus.pdf}}%
  \end{picture}%
\endgroup%

